Kleene Theorems for Free Choice Nets Labelled with Distributed Alphabets

We provided (PNSE'2014) expressions for free choice nets having "distributed choice property" which makes the nets "direct product" representable. In a recent work (PNSE'2016), we gave equivalent syntax for a larger class of free choice nets obtained by dropping distributed choice property. In both these works, the classes of free choice nets were restricted by a "product condition" on the set of final markings. In this paper we do away with this restriction and give expressions for the resultant classes of nets which correspond to "free choice synchronous products and Zielonka automata". For free choice nets with distributed choice property, we give an alternative characterization using properties checkable in polynomial time. Free choice nets we consider are 1-bounded, S-coverable, and are labelled with distributed alphabets, where S-components of the associated S-cover respect the given alphabet distribution.

==> dafc-diamond-fig.tex <==
%%%% diamaond figure for distributed alphabets. 
 
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,%
auto,node distance=2.8cm,semithick,inner sep=2pt,bend angle=80,scale=0.65]
\tikzstyle{every state}=[fill=green!20,rectangle,draw=black!,text=red]
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, inner sep=2pt]
%\draw[help lines] (0,0) grid(3,2);

\begin{scope}
  \node[state,fill=white!20]                     (dp) at(0,-2)   {DP
with matching=FC net, distributed choice, PAC ($L_3$ of  
Example~\ref{lab:ex:fcns-dcp-pac}) };
  \node[state,fill=cyan!20]                      (sp) at(-5,4)  {SP with matching($L_4$ of Example~\ref{lab:ex:fcns-dcp-sac}) };
  \node[state,fill=white!20]                     (zapac) at(4,2){ZA with same source and PAC($L_p$ of Example~\ref{lab:ex:fcns-pac}) };
  \node[state,fill=cyan!20]                      (za) at(0,8)   {ZA
with same source=FC net with L-type Language ($L_s$ of
Example~\ref{exfcnondcpnetpac})};

\path (dp) 	edge   (sp)
           	edge   (zapac)
      (sp) 	edge   (za) 
      (zapac)   edge  (za); 
\end{scope}
\end{tikzpicture}



==> lsfc-dcp-fig1.tex <==
%% lsfc dcp net --trace-labelled 
\begin{tikzpicture}[node distance=2cm,->,>=stealth',scale=.919]

  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!10,minimum size=4mm]
    \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
      \tikzstyle{transition}=[rectangle,thin,draw=black!75,
        			  fill=black!10,minimum size=4mm]

    \tikzstyle{every label}=[red]


 \begin{scope}
      \node [place,tokens=1] (r1)    at(1,3)  [label=above:$r_1$]      {};
      \node [place,tokens=1] (s1)    at(4,3)  [label=above:$s_1$]      {};
      \node [place]          (r2)    at(0,1)  [label=below:$r_2$]      {};
      \node [place]          (r3)    at(1.5,1)  [label=below:$r_3$]      {};
      \node [place]          (s2)    at(3.5,1)  [label=below:$s_2$]      {};
      \node [place]          (s3)    at(5,1)  [label=below:$s_3$]      {};

      \node [transition] (t1) at(1,2)        {$a$}
       edge [pre]                             (r1)
       edge [pre]                             (s1)
       edge [post]                            (r2)
       edge [post]                            (s2);
 
      \node [transition] (t11) at(2,2)       {$a$}
       edge [pre]                             (r1)
       edge [pre]                             (s1)
       edge [post]                            (r2)
       edge [post]                            (s3);

      \node [transition] (t21) at(3,2)       {$a$}
       edge [pre]                             (r1)
       edge [pre]                             (s1)
       edge [post]                            (r3)
       edge [post]                            (s2);
 
      \node [transition] (t2) at(4,2)       {$a$}
       edge [pre]                             (r1)
       edge [pre]                             (s1)
       edge [post]                            (r3)
       edge [post]                            (s3);
 

      \node [transition] (t3) at(-0.5,0)       {$b$}
       edge [pre]                 	   (r2)
       edge [post,bend left]               (r1);

      \node [transition] (t4) at(2,0)       {$c$}
       edge [pre]                 (r3);
 
      \node [transition] (t5) at(3,0)       {$d$}
       edge [pre]                 (s2);
 
      \node [transition] (t6) at(5.5,0)       {$e$}
       edge [pre]                 (s3)
       edge [post,bend right]               (s1);
 
      \draw[->,black,rounded corners] (t4)--(2,-0.5)--(-1,-0.5)--(-1,3)--(r1);  
      \draw[->,black,rounded corners] (t5)--(3,-0.5)--(6,-0.5)--(6,3)--(s1);  
 
%\node[right=0cm,text width=6cm,font=\footnotesize] at (-1.5,-1.3){
%Figure($1$): T-system- live, 1-bdd, and S-component decomposable.
%Figure($2$): Trace-labelled FC-system having S-cover, not dp-representable
%};
 
 
%\node[right=0.5cm,text width=6cm,font=\footnotesize] at (3,2){
%Only S-component decomposition is:~
%$p_1ap_3 b p_1 \rmand p_1 a p_4 b p_1$.
%Language of Direct Product \emph(DP) formed by these
%components is Lang(DP,(1,2),(1,2))=\{ab\}, 
%while language of net is Lang(N,\{1,2,\},\{1,2\})= \{abb\}.
%};
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,black!7]
%       (-1,-0.7)  rectangle (6,3.5);
%\end{pgfonlayer}
\end{scope}
%\label{non-dp-net} 
\end{tikzpicture}
 


==> lsfc-dp-fig3.tex <==
%% lsfc nondp net --trace-labelled 
\begin{tikzpicture}[node distance=2cm,->,>=stealth',scale=0.80]

  %\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=4mm]
  \tikzstyle{place}=[circle,thick,draw=blue!75,minimum size=4mm]
    \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
      %\tikzstyle{transition}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
      \tikzstyle{transition}=[rectangle,thin,draw=black!75,minimum size=1mm]

    \tikzstyle{every label}=[red]


 \begin{scope}
      \node [place,tokens=1] (p1)    at(1,3)  [label=above:$r_1$]      {};
      \node [place,tokens=1] (p2)    at(3.8,3)  [label=above:$s_1$]      {};
      \node [place]          (p3)    at(0,1)  [label=below:$r_2$]      {};
      \node [place]          (p4)    at(1.5,1)  [label=below:$r_3$]      {};
      \node [place]          (p5)    at(3.3,1)  [label=below:$s_2$]      {};
      \node [place]          (p6)    at(4.8,1)  [label=below:$s_3$]      {};

      \node [transition] (t1) at(0.5,2)       {$a$}
       edge [pre]                             (p1)
%       edge [pre]                             (p2)
       edge [post]                            (p3);
%       edge [post]                            (p5);

      \node [transition] (t2) at(1.5,2)       {$a$}
       edge [pre]                             (p1)
%       edge [pre]                             (p2)
       edge [post]                            (p4);
%       edge [post]                            (p6);
 
      \node [transition] (t7) at(3.3,2)       {$a$}
%       edge [pre]                             (p1)
       edge [pre]                             (p2)
%       edge [post]                            (p3)
       edge [post]                            (p5);

      \node [transition] (t8) at(4.3,2)       {$a$}
%       edge [pre]                             (p1)
       edge [pre]                             (p2)
%       edge [post]                            (p4)
       edge [post]                            (p6);

      \node [transition] (t3) at(-0.5,0)       {$b$}
       edge [pre]                 (p3)
       edge [post,bend left]               (p1);

      \node [transition] (t4) at(2,0)       {$c$}
       edge [pre]                 (p4);
 
      \node [transition] (t5) at(2.8,0)       {$d$}
       edge [pre]                 (p5);
 
      \node [transition] (t6) at(5.3,0)       {$e$}
       edge [pre]                 (p6)
       edge [post,bend right]               (p2);
 
      \draw[->,black,rounded corners] (t4)--(2,3)--(p1);  
      \draw[->,black,rounded corners] (t5)--(2.8,3)--(p2);  
 
      %\draw[->,black,rounded corners] (t4)--(2,-0.5)--(-1,-0.5)--(-1,3)--(p1);  
      %\draw[->,black,rounded corners] (t5)--(3,-0.5)--(6,-0.5)--(6,3)--(p2);  
%\node[right=0cm,text width=6cm,font=\footnotesize] at (-1.5,-1.3){
%Figure($1$): T-system- live, 1-bdd, and S-component decomposable.
%Figure($2$): Trace-labelled FC-system having S-cover, not dp-representable
%};
 
 
%\node[right=0.5cm,text width=6cm,font=\footnotesize] at (3,2){
%Only S-component decomposition is:~
%$p_1ap_3 b p_1 \rmand p_1 a p_4 b p_1$.
%Language of Direct Product \emph(DP) formed by these
%components is Lang(DP,(1,2),(1,2))=\{ab\}, 
%while language of net is Lang(N,\{1,2,\},\{1,2\})= \{abb\}.
%};
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,black!7]
%       (-1,-0.7)  rectangle (2.3,3.5);
%\end{pgfonlayer}
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,green!7]
%       (2.9,-0.7)  rectangle (6,3.5);
%\end{pgfonlayer}
\end{scope}
%\label{non-dp-net} 
\end{tikzpicture}
 


==> lsfc-nondp-fig1.tex <==
%% lsfc nondp net --trace-labelled 
\begin{tikzpicture}[node distance=2cm,->,>=stealth',scale=0.8]

  %\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=6mm]
  \tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!10,minimum size=4mm]
    \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
      %\tikzstyle{transition}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=4mm]
      \tikzstyle{transition}=[rectangle,thin,draw=black!75, fill=black!10,minimum size=4mm]

    \tikzstyle{every label}=[red]


 \begin{scope}
      \node [place,tokens=1] (p1)    at(0.91,3)  [label=above:$r_1$]      {};
      \node [place,tokens=1] (p2)    at(4.1,3)  [label=above:$s_1$]      {};
      \node [place]          (p3)    at(0,1)  [label=below:$r_2$]      {};
      \node [place]          (p4)    at(1.5,1)  [label=below:$r_3$]      {};
      \node [place]          (p5)    at(4,1)  [label=below:$s_2$]      {};
      \node [place]          (p6)    at(5,1)  [label=below:$s_3$]      {};

      \node [transition] (t1) at(1,2)       {$a$}
       edge [pre]                             (p1)
       edge [pre]                             (p2)
       edge [post]                            (p3)
       edge [post]                            (p5);

      \node [transition] (t2) at(4,2)       {$a$}
       edge [pre]                             (p1)
       edge [pre]                             (p2)
       edge [post]                            (p4)
       edge [post]                            (p6);

      \node [transition] (t3) at(-0.5,0)       {$b$}
       edge [pre]                 (p3)
       edge [post,bend left]               (p1);

      \node [transition] (t4) at(2,0)       {$c$}
       edge [pre]                 (p4);
 
      \node [transition] (t5) at(3,0)       {$d$}
       edge [pre]                 (p5);
 
      \node [transition] (t6) at(5.5,0)       {$e$}
       edge [pre]                 (p6)
       edge [post,bend right]               (p2);
 
      \draw[->,black,rounded corners] (t4)--(2,-0.5)--(-1,-0.5)--(-1,3)--(p1);  
      \draw[->,black,rounded corners] (t5)--(3,-0.5)--(6,-0.5)--(6,3)--(p2);  
 
%\node[right=0cm,text width=6cm,font=\footnotesize] at (-1.5,-1.3){
%Figure($1$): T-system- live, 1-bdd, and S-component decomposable.
%Figure($2$): Trace-labelled FC-system having S-cover, not dp-representable
%};
 
 
%\node[right=0.5cm,text width=6cm,font=\footnotesize] at (3,2){
%Only S-component decomposition is:~
%$p_1ap_3 b p_1 \rmand p_1 a p_4 b p_1$.
%Language of Direct Product \emph(DP) formed by these
%components is Lang(DP,(1,2),(1,2))=\{ab\}, 
%while language of net is Lang(N,\{1,2,\},\{1,2\})= \{abb\}.
%};
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,black!7]
%       (-1,-0.7)  rectangle (6,3.5);
%\end{pgfonlayer}
\end{scope}
%\label{non-dp-net} 
\end{tikzpicture}
 


==> ps-dcp-fig1.tex <==
%% s-cover of dcp fig1, with four transitions in each component.
 
\begin{tikzpicture}[node distance=2cm,->,>=stealth',scale=0.82]

  %\tikzstyle{place}=[circle,thick,draw=blue!75,fill=blue!20,minimum size=4mm]
  \tikzstyle{place}=[circle,thick,draw=blue!75,minimum size=4mm]
    \tikzstyle{red place}=[place,draw=red!75,fill=red!20]
      %\tikzstyle{transition}=[rectangle,thick,draw=black!75, fill=black!20,minimum size=1mm]
      \tikzstyle{transition}=[rectangle,thin,draw=black!75,minimum size=1mm]

    \tikzstyle{every label}=[red]


 \begin{scope}
      \node [place,tokens=1] (p1)    at(0.81,3)  [label=above:$r_1$]      {};
      \node [place,tokens=1] (p2)    at(4,3)  [label=above:$s_1$]      {};
      \node [place]          (p3)    at(0,1)  [label=right:$r_2$]      {};
      \node [place]          (p4)    at(1.5,1)  [label=below:$r_3$]      {};
      \node [place]          (p5)    at(3.5,1)  [label=right:$s_2$]      {};
      \node [place]          (p6)    at(5,1)  [label=below:$s_3$]      {};

      \node [transition] (t1) at(-0.3,2)       {$a$}
       edge [pre]                             (p1)
       edge [post]                            (p3);
 
      \node [transition] (t11) at(0.4,2)       {$a$}
       edge [pre]                             (p1)
       edge [post]                            (p3);
 

      \node [transition] (t2) at(1.1,2)       {$a$}
       edge [pre]                             (p1)
       edge [post]                            (p4);
 
      \node [transition] (t21) at(1.8,2)       {$a$}
       edge [pre]                             (p1)
       edge [post]                            (p4);
 
 
      \node [transition] (t7) at(3.13,2)       {$a$}
       edge [pre]                             (p2)
       edge [post]                            (p5);
 
      \node [transition] (t71) at(3.8,2)       {$a$}
       edge [pre]                             (p2)
       edge [post]                            (p5);

      \node [transition] (t8) at(4.5,2)       {$a$}
       edge [pre]                             (p2)
       edge [post]                            (p6);

      \node [transition] (t81) at(5.13,2)       {$a$}
       edge [pre]                             (p2)
       edge [post]                            (p6);

      \node [transition] (t3) at(-0.8,0)       {$b$}
       edge [pre]                 (p3);
%       edge [post,bend left]               (p1);
 

      \node [transition] (t4) at(2.2,0)       {$c$}
       edge [pre]                 (p4);
 
      \node [transition] (t5) at(2.8,0)       {$d$}
       edge [pre]                 (p5);
 
      \node [transition] (t6) at(5.5,0)       {$e$}
       edge [pre]                 (p6);
%       edge [post,bend right]               (p2);
 
      \draw[->,black,rounded corners] (t4)--(2.2,3)--(p1);  
      \draw[->,black,rounded corners] (t3)--(-0.8,3)--(p1);  
      \draw[->,black,rounded corners] (t5)--(2.8,3)--(p2);  
      \draw[->,black,rounded corners] (t6)--(5.5,3)--(p2);  
%      \draw[->,black,rounded corners] (t4)--(2,-0.5)--(-1,-0.5)--(-1,3)--(p1);  
%      \draw[->,black,rounded corners] (t5)--(3,-0.5)--(6,-0.5)--(6,3)--(p2);  
 
%\node[right=0cm,text width=6cm,font=\footnotesize] at (-1.5,-1.3){
%Figure($1$): T-system- live, 1-bdd, and S-component decomposable.
%Figure($2$): Trace-labelled FC-system having S-cover, not dp-representable
%};
 
 
%\node[right=0.5cm,text width=6cm,font=\footnotesize] at (3,2){
%Only S-component decomposition is:~
%$p_1ap_3 b p_1 \rmand p_1 a p_4 b p_1$.
%Language of Direct Product \emph(DP) formed by these
%components is Lang(DP,(1,2),(1,2))=\{ab\}, 
%while language of net is Lang(N,\{1,2,\},\{1,2\})= \{abb\}.
%};
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,black!7]
%       (-1,-0.7)  rectangle (2.3,3.5);
%\end{pgfonlayer}
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,green!7]
%       (2.9,-0.7)  rectangle (6.3,3.5);
%\end{pgfonlayer}
\end{scope}
%\label{non-dp-net} 
\end{tikzpicture}
 


==> ps-fig.tex <==
%%% product systems with globals--figure
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,%
auto,node distance=2.8cm,semithick,inner sep=2pt,bend
angle=15,scale=.6]

  \tikzstyle{every state}=[fill=white!20,ellipse,draw=black!,text=red]
%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm, inner sep=2pt]
%\draw[help lines] (0,0) grid(3,2);

\begin{scope}

   %\node[state,fill=cyan!20]             (A) at(-2,0)  {$r_2$};
   \node[state,accepting]             (A) at(-2,0)  {$r_2$};
   \node[state]                        (B) at(2,0)   {$r_3$};
   %\node[initial,state,above,accepting,fill=yellow!20]       (E) at(0,3)  {$r_1$}; 
   \node[initial,state,above,accepting]       (E) at(0,3)  {$r_1$}; 
 
   \node[state,accepting]             (C) at(4,0)  {$s_2$};
   %\node[state,fill=cyan!20]             (C) at(4,0)  {$s_2$};
   \node[state]                        (D) at(8,0)   {$s_3$};
   \node[initial,state,above,accepting]       (F) at(6,3)  {$s_1$}; 
   %\node[initial,state,above,accepting,fill=yellow!20]       (F) at(6,3)  {$s_1$}; 


   \path (A) edge[bend right]  node {b} (E)
         (B) edge[bend right]  node {c} (E)
         %(E) edge[bend right]    node [left] {\textcolor{red}{a}} (A)
         (E) edge[bend right]    node [left] {a} (A)
             edge [bend right]   node [left] {a} (B);


   \path (C) edge[bend right]  node {d} (F)
         (D) edge[bend right]  node {e} (F)
         %(F) edge[bend right]    node [left] {\textcolor{red}{a}} (C)
         (F) edge[bend right]    node [left] {a} (C)
             edge [bend right]   node [left] {a} (D);

%       \node[right=1.5cm,text width=4.5cm,font=\footnotesize] at (6.5,2.6){
%$\globals(a)=\{$\\
%$((r_1 \step{a} r_2),(s_1 \step{a} s_2))$,\\
%$((r_1 \step{a} r_3),(s_1 \step{a} s_3)) \}$. 
%};
%  
      \node[below=0.8cm,text width=1cm] at (0.5,1.0){
            $\mathbf{A_1}$
        };

      \node[below=0.8cm,text width=1cm] at (6.5,1.0){
            $\mathbf{A_2}$
        };
%\begin{pgfonlayer}{background}
%       \filldraw [line width=4mm,join=round,black!7]
%       (-1,-0.7)  rectangle (6,3.5);
%\end{pgfonlayer}
%
%\draw[->,black,rounded corners](3)--(0,-0.5)--(1.5,-0.5)node[above]{$a$} --(3.3,-0.5) --(3.3,5.8);         
\end{scope}
\end{tikzpicture}

%\end{document}

